On the harmonic generalized Cauchy-Kovalevskaya extension and its connection with the Fueter-Sce theorem

One of the primary objectives of this paper is to establish a generalized Cauchy-Kovalevskaya extension for axially harmonic functions. We demonstrate that the result can be expressed as a power series involving Bessel-type functions of specific differential operators acting on two initial functions. Additionally, we analyze the decomposition of the harmonic CK extension in terms of integrals over the sphere $ \mathbb{S}^{m-1} $ involving functions of plane wave type. Another key goal of this paper is to explore the relationship between the harmonic Cauchy-Kovalevskaya extension and the Fueter-Sce theorem. The Fueter-Sce theorem outlines a two-step process for constructing axially monogenic functions in $ \mathbb{R}^{m+1}$ starting from holomorphic functions in one complex variable. The first step generates the class of slice monogenic functions, while the second step produces axially monogenic functions by applying the pointwise differential operator $ \Delta_{\mathbb{R}{^{m+1}}}^{\frac{m-1}{2}} $ with $m$ being odd, known as the Fueter-Sce map, to a slice monogenic function. By suitably factorizing the Fueter-Sce map, we introduce the set of axially harmonic functions, which serves as an intermediate class between slice monogenic and axially monogenic functions. In this paper, we establish a connection between the harmonic CK extension and the factorization of the Fueter-Sce map. This connection leads to a new notion of harmonic polynomials, which we show to form a basis for the Riesz potential. Finally, we also construct a basis for the space of axially harmonic functions.

==> Diagtotal.tikz <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,578); %set diagram left start at 0, and has height of 578
	
	%Straight Lines [id:da7921959827499389] 
	\draw    (711.98,85.98) -- (660.27,432.67) ;
	\draw [shift={(659.98,434.64)}, rotate = 278.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da16213091158056026] 
	\draw    (741.31,84.64) -- (847.74,137.31) ;
	\draw [shift={(849.53,138.2)}, rotate = 206.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da4299907764834636] 
	\draw    (659.98,65.98) -- (318.75,127.19) ;
	\draw [shift={(316.78,127.54)}, rotate = 349.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8622980335080386] 
	\draw    (687.98,81.98) -- (600.24,185.49) ;
	\draw [shift={(598.94,187.02)}, rotate = 310.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da4778550047896233] 
	\draw    (690.64,439.98) -- (869.02,311.81) ;
	\draw [shift={(870.64,310.64)}, rotate = 144.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da08918320887424025] 
	\draw    (871.78,178.56) -- (871.78,274.05) ;
	\draw [shift={(871.78,276.05)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6544125446170453] 
	\draw    (576.09,223.98) -- (576.09,312.64) ;
	\draw [shift={(576.09,314.64)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da27185421964994905] 
	\draw    (608.31,453.82) -- (307.36,453.82) ;
	\draw [shift={(305.36,453.82)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9451452711426247] 
	\draw    (263.27,152.64) -- (263.27,433.88) ;
	\draw [shift={(263.27,435.88)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5896061435434513] 
	\draw    (911.09,289.81) -- (1029.53,289.81) ;
	\draw [shift={(1031.53,289.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2750137016448706] 
	\draw    (1074.6,175.34) -- (1074.6,272.64) ;
	\draw [shift={(1074.6,274.64)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2871533066635752] 
	\draw    (941.58,160.54) -- (1005.98,160.54) ;
	\draw [shift={(1007.98,160.54)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6116472085884982] 
	\draw    (273.93,441.21) -- (362.56,353.39) ;
	\draw [shift={(363.98,351.98)}, rotate = 135.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da32479175124863413] 
	\draw    (527.98,338.25) -- (419.31,338.25) ;
	\draw [shift={(417.31,338.25)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2365264453495204] 
	\draw    (535.3,202.82) -- (436.64,202.82) ;
	\draw [shift={(434.64,202.82)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da86407640924038] 
	\draw    (386.01,221.16) -- (386.01,319.31) ;
	\draw [shift={(386.01,321.31)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da0897748292617141] 
	\draw    (277.31,152.64) -- (375.45,190.59) ;
	\draw [shift={(377.31,191.31)}, rotate = 201.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8960178225055114] 
	\draw    (183.98,136.64) -- (116.64,136.64) ;
	\draw [shift={(114.64,136.64)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da3811906167442449] 
	\draw    (229.51,455.21) -- (139.05,455.21) ;
	\draw [shift={(137.05,455.21)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9569844101785089] 
	\draw    (74.76,146.64) -- (74.76,425.98) ;
	\draw [shift={(74.76,427.98)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da37310899657412444] 
	\draw    (637.31,435.98) -- (585.1,358.97) ;
	\draw [shift={(583.98,357.31)}, rotate = 55.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (666.82,55.25) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}( \Omega _{1}) \ \otimes \ \mathbb{R}_{m}$};
	% Text Node
	\draw (190.34,123.87) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{A}( \Omega _{1}) \ \otimes \ \mathbb{R}_{m})^{2}$};
	% Text Node
	\draw (539.12,195.62) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{A}( \Omega _{1}) \ \otimes \ \mathbb{R}_{m})^{2}$};
	% Text Node
	\draw (818.33,146.71) node [anchor=north west][inner sep=0.75pt]    {$(\mathcal{A}( \Omega _{1}) \ \otimes \ \mathbb{R}_{m})^{2}$};
	% Text Node
	\draw (622.56,440.97) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{SM}( \Omega )$};
	% Text Node
	\draw (695.7,281.07) node [anchor=north west][inner sep=0.75pt]    {$S$};
	% Text Node
	\draw (802.17,66.15) node [anchor=north west][inner sep=0.75pt]    {$\frac{\gamma _{m}}{m}\left( 0,\partial _{x_{0}}^{m}\right)$};
	% Text Node
	\draw (541.84,117.37) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{m}\left( \partial _{x_{0}}^{m-1} \ ,0\right)$};
	% Text Node
	\draw (385.81,69.89) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{m}\left( \partial _{x_{0}}^{m-2} \ ,0\right)$};
	% Text Node
	\draw (236.35,446.26) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{AH}( \Omega )$};
	% Text Node
	\draw (844.33,279.62) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{AH}( \Omega )$};
	% Text Node
	\draw (543.25,327.25) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{AH}( \Omega )$};
	% Text Node
	\draw (782.64,378.71) node [anchor=north west][inner sep=0.75pt]    {$\Delta _{\mathbb{R}{^{m+1}}}^{( m-1/2)}\mathcal{D}$};
	% Text Node
	\draw (393.16,466.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\left[ \Delta _{\mathbb{R}{^{m+1}}}^{( m-1/2) \ }\right] \ \circ \ ()_{0} \ $};
	% Text Node
	\draw (871.35,191.31) node [anchor=north west][inner sep=0.75pt]    {$HGCK$};
	% Text Node
	\draw (270.4,243.24) node [anchor=north west][inner sep=0.75pt]    {$HGCK$};
	% Text Node
	\draw (587.43,250.7) node [anchor=north west][inner sep=0.75pt]    {$HGCK$};
	% Text Node
	\draw (520.06,404.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\left[ \Delta _{\mathbb{R}{^{m+1}}}^{( m-1/2) \ }\right] \ \circ \ ()_{1} \ $};
	% Text Node
	\draw (956.13,261.69) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{D}}$};
	% Text Node
	\draw (1043.11,281.99) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{AM}( \Omega )$};
	% Text Node
	\draw (345.23,325.51) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{AM}( \Omega )$};
	% Text Node
	\draw (1014.84,151.11) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}( \Omega _{1}) \ \otimes \ \mathbb{R}_{m}$};
	% Text Node
	\draw (958.07,130.57) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
	% Text Node
	\draw (91.33,261.16) node [anchor=north west][inner sep=0.75pt]    {$GCK$};
	% Text Node
	\draw (396.11,260.7) node [anchor=north west][inner sep=0.75pt]    {$\partial _{x_{0}} GCK$};
	% Text Node
	\draw (1083.19,209.96) node [anchor=north west][inner sep=0.75pt]    {$GCK$};
	% Text Node
	\draw (454.62,347.64) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{D}}$};
	% Text Node
	\draw (303.89,366.42) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{D}}$};
	% Text Node
	\draw (334.15,196.35) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}( \Omega _{1}) \ \otimes \ \mathbb{R}_{m}$};
	% Text Node
	\draw (326.03,144.91) node [anchor=north west][inner sep=0.75pt]    {$\partial _{x_{0}} P_{1}$};
	% Text Node
	\draw (494.97,176.62) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
	% Text Node
	\draw (136.81,107.16) node [anchor=north west][inner sep=0.75pt]    {$\partial _{x_{0}} P_{1}$};
	% Text Node
	\draw (183.39,430.61) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{D}}$};
	% Text Node
	\draw (51.23,446.95) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{AM}( \Omega )$};
	% Text Node
	\draw (10.66,121.42) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}( \Omega _{1}) \ \otimes \ \mathbb{R}_{m}$};
	
	
\end{tikzpicture}

